Parametric schedulability analysis of a launcher flight control system under reactivity constraints

The next generation of space systems will have to achieve more and more complex missions. In order to master the development cost and duration of such systems, an alternative to a manual design is to automatically synthesize the main parameters of the system. In this paper, we present an approach for the specific case of the scheduling of the flight control of a space launcher. The approach requires two successive steps: (1) the formalization of the problem to be solved in a parametric formal model and (2) the synthesis of the model parameters with a tool. We first describe the problem of the scheduling of a launcher flight control, then we show how this problem can be formalized with parametric stopwatch automata; we then present the results computed by the parametric timed model checker IMITATOR. We enhance our model by taking into consideration the time for switching context, and we compare the results to those obtained by other tools classically used in scheduling.

==> figures/periodicControl.tex <==


%
%
%
\scriptsize
	\begin{tikzpicture}[scale=1.5, auto, ->, >=stealth']
 
		\node[location, initial] at (0,0) (l1) {\styleloc{init}};
		%
%
 
		\node[location] at (3, 0) (l2) {\styleloc{periodic}};
		%
		\node [invariant,below] at (l2.south) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleclock{xControl} \leq \styleparam{periodControl}$\\\end{tabular}};
 

		\path (l1) edge node[above]{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xControl} = \styleparam{periodControl}$\\
		 & $\styleact{actControl}$\\
		 & $\styleclock{xControl}:=0$\\
		\end{tabular}} (l2);
 

		\path (l2) edge[loop above] node[right]{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xControl} = \styleparam{periodControl}$\\
		 & $\styleact{actControl}$\\
		 & $\styleclock{xControl}:=0$\\
		\end{tabular}} (l2);
	\end{tikzpicture}
%
%
%


==> figures/reactivityNM.tex <==
\scalebox{\scalefactorReactNM}{
\begin{tikzpicture}[scale=1.3, auto, ->, >=stealth']

	\node[location, initial] at (0,0) (init) [align=center] {\styleloc{init}};
	%
%

	\node[location] at (2, 0) (execT1) [align=center] {\styleloc{exec\_T1}};
	%
%

	\node[location] at (4, 0) (execN) [align=center] {\styleloc{exec\_N}};
	%
%

	\node[location] at (6, 0) (endingT1) [align=center] {\styleloc{ending\_T1}};

	\node[location] at (8, 0) (waitT3) [align=center] {\styleloc{wait\_T3}};

	\node[location] at (10, 0) (execT3) [align=center] {\styleloc{exec\_T3}};

	\node[location] at (10, -1) (execM) [align=center] {\styleloc{exec\_M}};

	\node[location] at (8, -1) (endingT3) [align=center] {\styleloc{ending\_T3}};

%

	\node[location] at (5, -1) (good) [align=center] {\styleloc{good}};

	\node[location] at (7, -.5) (bad) [align=center] {\styleloc{bad}};

%
%
%
%
%

	\path (init) edge node[above]{\styleact{actT1}} node[below]{$\styleclock{xNM} := 0$} (execT1);
	\path (init) edge[loop above] node[above]{\styleact{\Actions_{NM}}} (init);

	\path (execT1) edge node[auto]{\styleact{startN}} (execN);
	\path (execT1) edge[loop above] node[above]{\allActExcept{\styleact{startN}}} (execT1);
	
	\path (execN) edge node[auto]{\styleact{endN}} (endingT1);
	\path (execN) edge[loop above] node[above]{\allActExcept{\styleact{endN}}} (execN);
	
	\path (endingT1) edge node[auto]{\styleact{endT1}} (waitT3);
	\path (endingT1) edge[loop above] node[above]{\allActExcept{\styleact{endT1}}} (endingT1);
	
	\path (waitT3) edge node[auto]{\styleact{actT3}} (execT3);
	\path (waitT3) edge[loop above] node[above]{\allActExcept{\styleact{actT3}, \styleact{endT1}}} (waitT3);
	
	\path (execT3) edge node[auto]{\styleact{startM}} (execM);
	\path (execT3) edge[loop above] node[right]{\allActExcept{\styleact{startM}}} (execT3);
	
	\path (execM) edge node[auto]{\styleact{endM}} (endingT3);
	\path (execM) edge[loop right] node[right]{\allActExcept{\styleact{endM}}} (execM);
	
	\path (endingT3) edge node[auto,align=center]{$\styleclock{xNM} \leq \styleparam{reacNM}$\\\styleact{endT3}} (good);
	\path (endingT3) edge[loop below] node[right]{\allActExcept{\styleact{endT3}}} (endingT3);
	
%
%
	
	\path (endingT3) edge node[right,yshift=.5em, xshift=-1em,align=center]{$\styleclock{xNM} > \styleparam{reacNM}$\\\styleact{endT3}} (bad);
\end{tikzpicture}
}


==> figures/real-time-characteristics-of-thread.tex <==

\usetikzlibrary{decorations.pathreplacing,positioning, arrows.meta}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}

\begin{center}
\scalebox{\scalefactorRTchar}{
\begin{tikzpicture}[node distance=1mm]
\coordinate (d) at (0,0) node[below=of d] {0};
\coordinate (e) at (15.5,0) node[below=of e] {$t$};
\node (D) at (d){};
\node (E) at (e){};
\node (rect) at (2,0.5) [draw,thick,minimum width=2cm,minimum height=1cm] {$\WCET_{i}$};
\node (rect) at (6.5,0.5) [draw,thick,minimum width=2cm,minimum height=1cm] {$\WCET_{i}$};
\node (rect) at (11,0.5) [draw,thick,minimum width=2cm,minimum height=1cm] {$\WCET_{i}$};

\node (rect) at (3.75,0.5) [draw,thick,minimum width=1.5cm,minimum height=1cm] {$\WCET_{j}$};
\node (rect) at (12.75,0.5) [draw,thick,minimum width=1.5cm,minimum height=1cm] {$\WCET_{j}$};

\draw[thick, -Triangle] (0,0) -- (15.5,0) node[font=\scriptsize,below left=3pt and -8pt]{};
\draw (0 cm,3pt) -- (0 cm,-3pt);
\draw[dashed] (0 cm,0pt) -- (0 cm,50pt);
\draw[dashed] (1 cm,-45pt) -- (1 cm,90pt);
\draw[dashed] (5.5 cm,-25pt) -- (5.5 cm,70pt);
\draw[dashed] (4.5 cm,0pt) -- (4.5 cm,50pt);
\draw[dashed] (10 cm,-45pt) -- (10cm,90pt);

\draw[dashed] (14.5 cm,-25pt) -- (14.5 cm,70pt);

\draw[dashed] (9 cm,0pt) -- (9 cm,50pt);

\draw[dashed] (13.5 cm, 0pt) -- (13.5 cm,50pt);

 \draw[arrows={angle 60-angle 60}] (0,1.5) -- node[above]{$\OT_{i}$} (1,1.5) ;
 
 \draw[arrows={angle 60-angle 60}] (1,1.5) -- node[above]{$\DT_{i}$} (4.5,1.5) ;
 \draw[arrows={angle 60-angle 60}] (5.5,1.5) -- node[above]{$\DT_{i}$} (9, 1.5) ;
  \draw[arrows={angle 60-angle 60}] (10,1.5) -- node[above]{$\DT_{i}$} (13.5,1.5) ;
  
 \draw[arrows={angle 60-angle 60}] (1,-0.7) -- node[above]{$\PP_{i}$} (5.5,-0.7);
 \draw[arrows={angle 60-angle 60}] (5.5,-0.7) -- node[above]{$\PP_{i}$} (10,-0.7);
  \draw[arrows={angle 60-angle 60}] (10,-0.7) -- node[above]{$\PP_{i}$} (14.5,-0.7);
  
  
  \draw[arrows={angle 60-angle 60}] (1,-1.5) -- node[above]{$\PP_{j}$} (10,-1.5);


 \draw[arrows={angle 60-angle 60}] (1,2.3) -- node[above]{$\PT_{i}$} (5.5,2.3) ;
 \draw[arrows={angle 60-angle 60}] (5.5,2.3) -- node[above]{$\PT_{i}$} (10,2.3) ;
 \draw[arrows={angle 60-angle 60}] (10,2.3) -- node[above]{$\PT_{i}$} (14.5,2.3);
  
   \draw[arrows={angle 60-angle 60}] (1,3.1) -- node[above]{$\MAF_{i}$}(10,3.1);
\end{tikzpicture}
}
\end{center}


==> figures/schedulerFPS.tex <==
%
 %
 %
 %
 %
 %
 %
 %
 %

	\begin{tikzpicture}[scale=.8, xscale=2.5, yscale=1, auto, ->, >=stealth']
 
		\node[location, initial] at (0, 1) (idle) [align=center] {\styleloc{idle}  }; %
		%
		\node [invariant, above left,align=center] at (idle.west) {};
 
		\node[location] at (2,2) (execT1) [align=center] {\styleloc{execT1}};
		%
%
 
		\node[location] at (4, 1) (execT1waitT2) [align=center] {\styleloc{execT1waitT2} \\ stop$\{ \styleclock{xexecM} \}$};
		%
%
 
		\node[location] at (2, 0) (execT2) [align=center] {\styleloc{execT2}};
		%
%
 
%
 

		\path (idle) edge[bend angle=20,bend right] node[above,yshift=-2]{\begin{tabular}{@{} c @{\ } c@{} }
%
		 & $\styleact{actT1}$\\
%
		\end{tabular}} (execT1);

		\path (idle) edge[bend angle=20,bend left] node[below, yshift=3]{\begin{tabular}{@{} c @{\ } c@{} }
%
		 & $\styleact{actT2}$\\
%
		\end{tabular}} (execT2);
 

		\path (execT1) edge[bend right] node[above left]{\begin{tabular}{@{} c @{\ } c@{} }
%
		 & $\styleact{endT1}$\\
%
		\end{tabular}} (idle);

		\path (execT1) edge node{\begin{tabular}{@{} c @{\ } c@{} }
%
		 & $\styleact{actT2}$\\
		\end{tabular}} (execT1waitT2);

%
%
%
%
 

		\path (execT1waitT2) edge[bend left] node[]{\begin{tabular}{@{} c @{\ } c@{} }
%
		 & $\styleact{endT1}$\\
%
		\end{tabular}} (execT2);

%
%
%
%
%

%
%
%
%
 

		\path (execT2) edge[bend left] node{\begin{tabular}{@{} c @{\ } c@{} }
%
		 & $\styleact{endT2}$\\
%
		\end{tabular}} (idle);

		\path (execT2) edge[bend left] node[above left, yshift=-6]{\begin{tabular}{@{} c @{\ } c@{} }
%
		 & $\styleact{actT1}$\\
		\end{tabular}} (execT1waitT2);

%
%
%
%
 
	\end{tikzpicture}


==> figures/threadT1.tex <==
\scalebox{\scalefactorTone}{
	\begin{tikzpicture}[scale=2, auto, ->, >=stealth']
 
		\node[location, initial] at (0,0) (init) [align=center] {\styleloc{init}\\{\scriptsize stop $\{ \styleclock{xExecC} , \styleclock{xExecN} \}$}};
		%
		\node [invariant, above] at (init.north) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleclock{xT1} \leq \styleparam{offsetT1}$\\\end{tabular}};
 
		\node[location] at (3, 0) (execNav) [align=center] {\styleloc{exec\_nav\_odd}\\{\scriptsize stop $\{ \styleclock{xExecC} \}$}};
		%
		\node [invariant,above] at (execNav.north) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleclock{xT1} \leq \deadlineTone{}$ \\ $\land$ & $ \styleclock{xExecN} \leq \styleparam{WCETN}$ \end{tabular}};
 
		\node[location] at (3, -1.5) (execCon) [align=center] {\styleloc{exec\_control\_odd}\\{\scriptsize stop $\{ \styleclock{xExecN} \}$}};
		%
		\node [invariant, below] at (execCon.south) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleclock{xT1} \leq \deadlineTone{}$ \\ $\land$& $ \styleclock{xExecC} \leq \styleparam{WCETC}$\end{tabular}};
 
		\node[location] at (0, -1.5) (idle) [align=center] {\styleloc{idle}\\{\scriptsize stop $\{ \styleclock{xExecC} , \styleclock{xExecN} \}$}};
		%
		\node [invariant,below] at (idle.south) {\begin{tabular}{@{} c @{\ } c@{} }& $ \styleclock{xT1} \leq \styleparam{periodT1}$ \end{tabular}};
 
		\node[location, bad] at (6, -0.75) (missed) [align=center] {\styleloc{deadlineMissed}};
 

		\path (init) edge node[above,align=center]{
		$\styleclock{xT1} = \styleparam{offsetT1}$\\
		$\styleact{actT1}$\\
		$\styleclock{xT1}:=0$\\
		} (execNav);
 
		\path (execNav) edge node[right]{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xExecN} = \styleparam{WCETN}$\\
		 & $\styleact{finishNavigation}$\\
		 & $\styleclock{xExecN}:=0$\\
		\end{tabular}} (execCon);
		
		\path (execCon) edge node[above]{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xExecC} = \styleparam{WCETC}$\\
		 & $\styleact{finishControl}$\\
		 & $\styleclock{xExecC}:=0$\\
		\end{tabular}} (idle);

		\path (idle) edge[out=45, in=180] node[below left, xshift=-35, yshift=-10, align=center]{
		$ \styleclock{xT1} = \styleparam{periodT1}$\\
		$\styleact{actT1}$\\
		$\styleclock{xT1}:=0$\\
		} (execNav);
		
		\path (execNav) edge[out=0, in=135] node[above]{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xT1} = \styleparam{deadlineT1}$\\
 		 $\land$ & $ (\styleclock{xExecC} < \styleparam{WCETC}$\\
	 		& $ \lor \styleclock{xExecN} < \styleparam{WCETN})$\\
		\end{tabular}} (missed);
		
		\path (execCon) edge[out=0, in=-135] node[below]{\begin{tabular}{@{} c @{\ } c@{} }
		& $ \styleclock{xT1} = \styleparam{deadlineT1}$\\
 		 $\land$ & $ \styleclock{xExecC} < \styleparam{WCETC}$\\
		\end{tabular}} (missed);
	\end{tikzpicture}
}

